PhaseAug: A Differentiable Augmentation for Speech Synthesis to Simulate One-to-Many Mapping

Previous generative adversarial network (GAN)-based neural vocoders are trained to reconstruct the exact ground truth waveform from the paired mel-spectrogram and do not consider the one-to-many relationship of speech synthesis. This conventional training causes overfitting for both the discriminators and the generator, leading to the periodicity artifacts in the generated audio signal. In this work, we present PhaseAug, the first differentiable augmentation for speech synthesis that rotates the phase of each frequency bin to simulate one-to-many mapping. With our proposed method, we outperform baselines without any architecture modification. Code and audio samples will be available at https://github.com/mindslab-ai/phaseaug.

==> figure/plot_phaseshifted.tex <==
\begin{tikzpicture}
    \usepgfplotslibrary{polar}
    \usepgflibrary{shapes.geometric}
    \pgfplotsset{mystyle/.append style={axis x line=middle,
    axis y line=
           middle,
    xlabel={$n$}, ylabel={$\vx[n]$},
    xticklabel={$\pgfmathprintnumber{\tick}$},
    yticklabel={$\pgfmathprintnumber{\tick}$},
    set layers,% using layers
    axis on top,
    },
    }
    \begin{axis}[mystyle,width = \linewidth,height = 0.48\linewidth,
    legend style={draw=none, fill opacity=1., text opacity = 1,row sep=0pt,nodes={scale=0.75, transform shape}, at={(0.31, 0.975)},anchor=west},
    legend columns=4,% transpose legend,    
    xtick={21,26,31,36},
    xticklabels={$0$,$5$,$10$,$15$},
    % extra x ticks={26, 36},
    % extra x tick labels={$5$, $15$},
    % extra x tick style={
    xticklabel style={yshift=2.5},
    x label style={anchor=north west},
    %xtick={0,5,...,50},
    %ytick={-0.4,-0.2,0,0.2,0.4,0.6,0.8}, xmin=00,
    ytick={-0.4,-0.2,0,0.2,0.4}, 
    xmin=21, xmax=41, ymin=-0.45, ymax=0.555]
    %\addlegend{original,$\delta=-1$,$\delta=-0.5$,$\delta=+0.5$,$\delta=+1$}
        \addplot[mark=*, color = black,mark options  = {scale = 0.75}] coordinates {
(0,-0.085174560546875)(1,-0.084686279296875)(2,0.12786865234375)(3,0.028594970703125)(4,-0.162933349609375)(5,0.139251708984375)(6,0.06378173828125)(7,-0.1842041015625)(8,0.104949951171875)(9,0.1107177734375)(10,-0.199554443359375)(11,0.06622314453125)(12,0.194793701171875)(13,-0.2259521484375)(14,-0.040924072265625)(15,0.320343017578125)(16,-0.18316650390625)(17,-0.18707275390625)(18,0.341064453125)(19,-0.07513427734375)(20,-0.24493408203125)(21,0.2928466796875)(22,0.0035400390625)(23,-0.313323974609375)(24,0.2896728515625)(25,0.119873046875)(26,-0.382293701171875)(27,0.146026611328125)(28,0.316864013671875)(29,-0.370697021484375)(30,-0.0560302734375)(31,0.417572021484375)(32,-0.22955322265625)(33,-0.2301025390625)(34,0.33642578125)(35,0.01190185546875)(36,-0.34521484375)(37,0.28411865234375)(38,0.0611572265625)(39,-0.3516845703125)(40,0.247222900390625)(41,0.1368408203125)(42,-0.349853515625)(43,0.090362548828125)(44,0.265350341796875)(45,-0.28533935546875)(46,-0.06787109375)(47,0.29962158203125)(48,-0.130859375)(49,-0.216156005859375)
}; \addlegendentry{original};
        \addplot[mark=*, color = ired, mark options  = {scale = 0.75}] coordinates {
(0,0.10245358198881149)(1,0.01010231114923954)(2,-0.10647964477539062)(3,0.06048067286610603)(4,0.1390298306941986)(5,-0.21024593710899353)(6,0.06387139111757278)(7,0.17675426602363586)(8,-0.20922410488128662)(9,-0.013089914806187153)(10,0.2607243061065674)(11,-0.16295596957206726)(12,-0.15449602901935577)(13,0.3057463467121124)(14,-0.10986075550317764)(15,-0.1480722725391388)(16,0.2701992392539978)(17,-0.11673551797866821)(18,-0.13201840221881866)(19,0.22721458971500397)(20,-0.04545186460018158)(21,-0.1373099535703659)(22,0.14238791167736053)(23,0.038220737129449844)(24,-0.15288302302360535)(25,0.0659436583518982)(26,0.14159218966960907)(27,-0.13088953495025635)(28,-0.06717058271169662)(29,0.18221580982208252)(30,-0.040054306387901306)(31,-0.15668702125549316)(32,0.17764239013195038)(33,0.008748254738748074)(34,-0.18574923276901245)(35,0.1764863133430481)(36,-0.008909855037927628)(37,-0.1527818888425827)(38,0.13393409550189972)(39,0.022537104785442352)(40,-0.11961080878973007)(41,0.018765173852443695)(42,0.08519729971885681)(43,-0.041801583021879196)(44,-0.11801955103874207)(45,0.13626031577587128)(46,0.017254464328289032)(47,-0.18313056230545044)(48,0.13570243120193481)(49,0.027876293286681175)
}; \addlegendentry{};
\addplot[mark=*, color = igreen, mark options  = {scale = 0.75}] coordinates {
(0,-0.21887663006782532)(1,-0.04428372159600258)(2,0.302731990814209)(3,-0.15586885809898376)(4,-0.17657753825187683)(5,0.2774207592010498)(6,-0.007639870047569275)(7,-0.2318311482667923)(8,0.1532948762178421)(9,0.15197579562664032)(10,-0.268274188041687)(11,0.09003226459026337)(12,0.2131628692150116)(13,-0.2842748165130615)(14,0.03805205598473549)(15,0.3072410821914673)(16,-0.28841716051101685)(17,-0.054951127618551254)(18,0.3440558910369873)(19,-0.24864232540130615)(20,-0.05882622301578522)(21,0.28685462474823)(22,-0.17368629574775696)(23,-0.14100484549999237)(24,0.3162432909011841)(25,-0.08325491845607758)(26,-0.26422828435897827)(27,0.2946506142616272)(28,0.06667789071798325)(29,-0.3249754011631012)(30,0.15410344302654266)(31,0.2402176707983017)(32,-0.33239999413490295)(33,0.00959612987935543)(34,0.29501211643218994)(35,-0.18902097642421722)(36,-0.15032033622264862)(37,0.26721084117889404)(38,-0.055632371455430984)(39,-0.2568991482257843)(40,0.2841241955757141)(41,0.06505659967660904)(42,-0.4143202006816864)(43,0.259037584066391)(44,0.2190515697002411)(45,-0.47238826751708984)(46,0.16869981586933136)(47,0.31677040457725525)(48,-0.4086189568042755)(49,-0.05335158482193947)}; \addlegendentry{};
    \addplot[mark=*, color = iblue, mark options  = {scale = 0.75}] coordinates {
(0,-0.2050735205411911)(1,0.16135913133621216)(2,0.09463685005903244)(3,-0.22091513872146606)(4,0.10589614510536194)(5,0.16470718383789062)(6,-0.25652584433555603)(7,0.0677192285656929)(8,0.21480800211429596)(9,-0.2099117636680603)(10,-0.060984328389167786)(11,0.28173863887786865)(12,-0.1352887749671936)(13,-0.1774081438779831)(14,0.25905323028564453)(15,0.04314021021127701)(16,-0.2868938744068146)(17,0.1856476068496704)(18,0.16737210750579834)(19,-0.3394569158554077)(20,0.1478157937526703)(21,0.2469174861907959)(22,-0.34905245900154114)(23,0.02614239975810051)(24,0.35245436429977417)(25,-0.267909437417984)(26,-0.1418149620294571)(27,0.3436351418495178)(28,-0.046324074268341064)(29,-0.31405508518218994)(30,0.2582646310329437)(31,0.15742269158363342)(32,-0.39467838406562805)(33,0.16618967056274414)(34,0.24283407628536224)(35,-0.3514920175075531)(36,0.05095010995864868)(37,0.3031793534755707)(38,-0.32449084520339966)(39,-0.055107295513153076)(40,0.3644624650478363)(41,-0.21171289682388306)(42,-0.19602228701114655)(43,0.28485962748527527)(44,-0.061061251908540726)(45,-0.14715859293937683)(46,0.12724469602108002)(47,-0.01951770856976509)(48,-0.07378894835710526)(49,0.05327378585934639)
}; \addlegendentry{phase-rotated};

    \end{axis}
\end{tikzpicture}

==> figure/plot_shifted.tex <==
\begin{tikzpicture}
    \usepgfplotslibrary{polar}
    \usepgflibrary{shapes.geometric}
    \pgfplotsset{mystyle/.append style={axis x line=middle,
    axis y line=
           middle,
    xlabel={$n$}, ylabel={$\vx[n]$},
    xticklabel={$\pgfmathprintnumber{\tick}$},
    yticklabel={$\pgfmathprintnumber{\tick}$}}
    }

    \begin{axis}[mystyle,width = \linewidth,height = 0.48\linewidth,
    legend style={draw=none, fill opacity=1., text opacity = 1,row sep=0pt,nodes={scale=0.75, transform shape}},
    legend columns=3,% transpose legend,    
    %legend pos =outer north west,
    xtick={0,5,15},%xtick={0,5,...,50},
    ytick={-0.2,-0.1,0,0.1,0.2}, xmin=0, xmax=16, ymin=-0.23, ymax=0.27]
    %\addlegend{original,$\delta=-1$,$\delta=-0.5$,$\delta=+0.5$,$\delta=+1$}
        \addplot[mark=*, color = black,mark options  = {scale = 0.75}] coordinates {(0,  0.154388427734375)(1,  0.095062255859375)(2,  0.07275390625)(3,  0.036590576171875)(4,  -0.082427978515625)(5,  -0.160919189453125)(6,  -0.185302734375)(7,  -0.2235107421875)(8,  -0.1885986328125)(9,  -0.093353271484375)(10,  -0.035491943359375)(11,  0.037322998046875)(12,  0.086883544921875)(13, 0.053131103515625)(14,  0.036712646484375)(15,  0.02581787109375)(16,  -0.00213623046875)(17, -0.01080322265625)(18,  -0.025634765625)(19,  -0.053985595703125)(20,  -0.0794677734375)(21, -0.096893310546875)(22,  -0.103851318359375)(23,  -0.091949462890625)(24,  -0.07049560546875)(25, -0.085723876953125)(26,  -0.147857666015625)(27,  -0.215118408203125)(28,  -0.265228271484375)(29, -0.281982421875)(30,  -0.258453369140625)(31,  -0.22052001953125)(32,  -0.208099365234375)(33, -0.18731689453125)(34,  -0.1815185546875)(35,  -0.18670654296875)(36,  -0.176513671875)(37, -0.161529541015625)(38,  -0.147918701171875)(39,  -0.121826171875)(40,  -0.11328125)(41,  -0.118408203125)(42,  -0.1231689453125)(43,  -0.11834716796875)(44,  -0.093780517578125)(45, -0.053680419921875)(46,  -0.029083251953125)(47,  -0.01934814453125)(48,  -0.041595458984375)(49,  -0.100860595703125)}; \addlegendentry{original};
        \addplot[mark=*, color = ired, mark options  = {scale = 0.75}] coordinates {(0,  0.09506163746118546)(1,  0.07275346666574478)(2,  0.036590319126844406)(3,  -0.08242745697498322)(4,  -0.1609182059764862)(5,  -0.1853015422821045)(6,  -0.22350937128067017)(7,  -0.18859745562076569)(8,  -0.09335268288850784)(9,  -0.03549171984195709)(10,  0.037322770804166794)(11,  0.08688300848007202)(12, 0.053130753338336945)(13,  0.03671243041753769)(14,  0.02581770531833172)(15, -0.002136208349838853)(16,  -0.010803145356476307)(17,  -0.025634611025452614)(18, -0.05398526415228844)(19,  -0.07946724444627762)(20,  -0.09689267724752426)(21, -0.10385064035654068)(22,  -0.09194886684417725)(23,  -0.07049515098333359)(24, -0.08572331815958023)(25,  -0.14785674214363098)(26,  -0.21511709690093994)(27, -0.2652266025543213)(28,  -0.28198060393333435)(29,  -0.2584517300128937)(30, -0.22051863372325897)(31,  -0.20809805393218994)(32,  -0.18731571733951569)(33, -0.18151742219924927)(34,  -0.1867053508758545)(35,  -0.17651256918907166)(36, -0.16152849793434143)(37,  -0.14791779220104218)(38,  -0.12182542681694031)(39, -0.11328054219484329)(40,  -0.1184074878692627)(41,  -0.12316814810037613)(42, -0.11834641546010971)(43,  -0.09377994388341904)(44,  -0.053680066019296646)(45, -0.02908307872712612)(46,  -0.019348019734025)(47,  -0.041595205664634705)(48, -0.10085994005203247)(49,  0.018676670268177986)}; \addlegendentry{$\delta=+1$};
        \addplot[mark=*, color = iorange, mark options  = {scale = 0.75}] coordinates {(0,  0.13218456506729126)(1,  0.07389122992753983)(2,  0.06762560456991196)(3,  -0.019511837512254715)(4,  -0.132571280002594)(5,  -0.17343974113464355)(6,  -0.2051514983177185)(7,  -0.22084327042102814)(8,  -0.1391194462776184)(9,  -0.06121879443526268)(10,  -0.0033640952315181494)(11,  0.07314108312129974)(12, 0.07520929723978043)(13,  0.03901613876223564)(14,  0.03546806052327156)(15,  0.010343766771256924)(16,  -0.007933385670185089)(17,  -0.015980349853634834)(18, -0.039035167545080185)(19,  -0.06793250888586044)(20,  -0.08894668519496918)(21, -0.10239889472723007)(22,  -0.10035622119903564)(23,  -0.08027061074972153)(24, -0.07058248668909073)(25,  -0.11378052085638046)(26,  -0.18244881927967072)(27, -0.24366910755634308)(28,  -0.27816784381866455)(29,  -0.275403767824173)(30, -0.23697568476200104)(31,  -0.21288444101810455)(32,  -0.19904768466949463)(33, -0.18047688901424408)(34,  -0.18559934198856354)(35,  -0.1831880360841751)(36, -0.16864967346191406)(37,  -0.1555715948343277)(38,  -0.13569633662700653)(39, -0.11347129940986633)(40,  -0.1164655014872551)(41,  -0.12014897912740707)(42,  -0.123921237885952)(43,  -0.10753979533910751)(44,  -0.07563921064138412)(45, -0.036059826612472534)(46,  -0.026260368525981903)(47,  -0.01817161776125431)(48, -0.08276288956403732)(49,  -0.062493544071912766)}; \addlegendentry{$\delta=+0.5$};
        \addplot[mark=*, color = igreen, mark options  = {scale = 0.75}] coordinates {
        (0,  0.14452780783176422)(1,  0.13218456506729126)(2,  0.07389122247695923)(3,  0.06762559711933136)(4,-0.019511835649609566)(5,  -0.1325712949037552)(6,  -0.17343972623348236)(7,-0.20515145361423492)(8,  -0.22084330022335052)(9,  -0.1391194611787796)(10,  -0.06121878698468208)(11,  -0.0033641087356954813)(12, 0.07314109057188034)(13,  0.07520926743745804)(14,  0.03901612386107445)(15,  0.03546804562211037)(16,  0.010343757458031178)(17,  -0.007933381013572216)(18,  -0.015980353578925133)(19, -0.039035167545080185)(20,  -0.06793248653411865)(21,  -0.08894669264554977)(22, -0.10239890217781067)(23,  -0.10035621374845505)(24,  -0.08027059584856033)(25, -0.07058247178792953)(26,  -0.11378052830696106)(27,  -0.18244880437850952)(28, -0.24366913735866547)(29,  -0.27816781401634216)(30,  -0.27540382742881775)(31, -0.23697571456432343)(32,  -0.21288445591926575)(33,  -0.19904766976833344)(34, -0.18047690391540527)(35,  -0.18559932708740234)(36,  -0.1831880807876587)(37, -0.16864968836307526)(38,  -0.1555716097354889)(39,  -0.13569632172584534)(40, -0.11347132176160812)(41,  -0.1164654865860939)(42,  -0.12014901638031006)(43,  -0.1239212155342102)(44,  -0.1075398325920105)(45,  -0.07563921064138412)(46, -0.036059826612472534)(47,  -0.026260359212756157)(48,  -0.01817162334918976)(49, -0.08276285976171494)
        }; \addlegendentry{$\delta=-0.5$};
        \addplot[mark=*, color = iblue, mark options  = {scale = 0.75}] coordinates {(0,  0.12860025465488434)(1,  0.1543874889612198)(2,  0.09506163001060486)(3,  0.07275346666574478)(4,  0.03659031167626381)(5, -0.08242744952440262)(6,  -0.1609182208776474)(7,  -0.1853015273809433)(8,  -0.22350935637950897)(9, -0.1885974407196045)(10,  -0.09335270524024963)(11,  -0.035491716116666794)(12,  0.037322748452425)(13, 0.08688299357891083)(14,  0.05313075706362724)(15,  0.03671242669224739)(16,  0.02581769973039627)(17, -0.0021362188272178173)(18,  -0.010803140699863434)(19,  -0.025634588673710823)(20,  -0.05398525297641754)(21,  -0.07946725934743881)(22,  -0.09689269214868546)(23,  -0.10385064780712128)(24, -0.09194887429475784)(25,  -0.07049514353275299)(26,  -0.08572334051132202)(27,  -0.14785674214363098)(28, -0.21511705219745636)(29,  -0.2652265727519989)(30,  -0.28198063373565674)(31,  -0.25845178961753845)(32, -0.22051864862442017)(33,  -0.20809803903102875)(34,  -0.18731571733951569)(35,  -0.18151743710041046)(36, -0.1867053508758545)(37,  -0.17651259899139404)(38,  -0.161528542637825)(39,  -0.14791779220104218)(40, -0.12182539701461792)(41,  -0.1132805347442627)(42,  -0.11840745806694031)(43,  -0.12316816300153732)(44, -0.11834640055894852)(45,  -0.09377995878458023)(46,  -0.05368007719516754)(47,  -0.029083071276545525)(48, -0.019348010420799255)(49,  -0.04159518703818321)}; \addlegendentry{$\delta=-1$};
    \end{axis}
\end{tikzpicture}
